A Fully Attention-Based Information Retriever

Recurrent neural networks are now the state-of-the-art in natural language processing because they can build rich contextual representations and process texts of arbitrary length. However, recent developments on attention mechanisms have equipped feedforward networks with similar capabilities, hence enabling faster computations due to the increase in the number of operations that can be parallelized. We explore this new type of architecture in the domain of question-answering and propose a novel approach that we call Fully Attention Based Information Retriever (FABIR). We show that FABIR achieves competitive results in the Stanford Question Answering Dataset (SQuAD) while having fewer parameters and being faster at both learning and inference than rival methods.

==> ans_len.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}[scale=.9]
\begin{axis}[
%title={F1-Score against Answer Length},
width=9.5cm,
height=4.0cm,
xlabel={Answer Length},
ylabel={F1-Score (\%)},
xmin=-0.5, xmax=10.5,
ymin=55, ymax=90,
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={1,,3,,5,,7,,9,,10+},
tick align=outside,
xticklabel style = {rotate=0},
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend cell align={left},
legend style={draw=white!80.0!black},
legend entries={{FABIR},{BiDAF}}
]
\addlegendimage{mark=diamond*, violet}
\addlegendimage{mark=*, orange}
\addplot [semithick, violet, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0 77.8659005801275
1 79.2681073131318
2 78.183012972056
3 77.8758941862664
4 76.1137114319913
5 74.4846240986424
6 71.9065592024469
7 69.2167689407319
8 70.7281482130149
9 68.4994093690848
10 60.31290123731
};
\addplot [semithick, violet]
table {%
0 77.8659005801275
1 79.2681073131318
2 78.183012972056
3 77.8758941862664
4 76.1137114319913
5 74.4846240986424
6 71.9065592024469
7 69.2167689407319
8 70.7281482130149
9 68.4994093690848
10 60.31290123731
};
\addplot [semithick, orange, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 77.3226070566798
1 78.8947394946639
2 77.2187234626416
3 75.8347888386595
4 74.89354458724
5 72.5785613756593
6 69.8951604652573
7 70.2865440977904
8 69.7171868928852
9 72.144785314245
10 67.3925496525886
};
\addplot [semithick, orange]
table {%
0 77.3226070566798
1 78.8947394946639
2 77.2187234626416
3 75.8347888386595
4 74.89354458724
5 72.5785613756593
6 69.8951604652573
7 70.2865440977904
8 69.7171868928852
9 72.144785314245
10 67.3925496525886
};

\end{axis}

\end{tikzpicture}

==> layer_diagram.tex <==
\tikzstyle{block} = [draw, fill=green!10, rectangle, 
    minimum height=1.5em, minimum width=4em]
    
\tikzstyle{white_block} = [draw, fill=black!5, rectangle, 
    minimum height=1.5em, minimum width=4em]
\tikzstyle{block_norm} = [draw, fill=orange!10, rectangle, 
    minimum height=1.5em, minimum width=4em]
\tikzstyle{block_FF} = [draw, fill=red!20, rectangle, 
    minimum height=1.5em, minimum width=4em]
\tikzstyle{block_cross} = [draw, fill=blue!20, rectangle, 
    minimum height=1.5em, minimum width=4em]
\tikzstyle{sum} = [draw, fill=black!0, circle, node distance=1cm, inner sep=0pt]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{block_MR} = [draw, fill=magenta!20, rectangle, 
    minimum height=1.5em, minimum width=4em]
\tikzstyle{cross_line} = [draw, fill=black!100, circle, inner sep=0pt, minimum width=0.1cm, node distance=.5cm]
\def\rightdist{1.2cm}
\def\vertdist{.5cm}
\def\vertdistplus{.6cm}
\def\FABIRrightdist{2.0cm}
\begin{tikzpicture}[auto, node distance=0.6cm,>=latex']
 \fontsize{9.5pt}{9.5pt}\selectfont
%Left net
    \node [coordinate, name=input] {U};
    \node [cross_line, above of=input](sum_1){};
    \node [block, above of=sum_1] (self) {$\mathrm{att_{self}}$};
    \node [coordinate, right of=self,  node distance = \rightdist](sum_2){};
    \node [sum, above of=self, node distance = \vertdistplus] (sum_3) {\small{+}};
    \node [block_norm, above of=sum_3, node distance = \vertdistplus] (norm) {Normalization};
    \node [cross_line, above of=norm, node distance = 0.8*\vertdist] (sum_4) {};
    \node [block_FF, above of=sum_4, node distance = \vertdist] (FF) {Feedforward};
    \node [coordinate, right of=FF, node distance = \rightdist] (sum_5) {};
    \node [sum, above of=FF, node distance = \vertdistplus] (sum_6) {\small{+}};
    \node [block_norm, above of=sum_6, node distance = \vertdistplus] (norm2) {Normalization};
    \node [coordinate, above of=norm2, node distance=\vertdist] (cross_1) {Normalization};
    %Right net
    \node [coordinate, right of = input, node distance = 3 cm, name = P] {P};
    \node [coordinate, right of=P, node distance = \FABIRrightdist] (Line_layer_proc) {};
    \node [cross_line, above of=P](sum_1_R){};
    \node [block, above of=sum_1_R] (self_R) {$\mathrm{att_{self}}$};
    \node [coordinate, right of=self_R,  node distance = \rightdist](sum_2_R){};
    \node [sum, above of=self_R, node distance = \vertdistplus] (sum_3_R) {+};
    \node [block_norm, above of=sum_3_R, node distance = \vertdistplus] (norm_R) {Normalization};
    \node [cross_line, above of=norm_R, node distance = .8*\vertdist] (sum_4_R) {};
    \node [block_cross, above of=sum_4_R, node distance = \vertdist] (cross) {$\mathrm{att_{cross}}$};
    \node [coordinate, right of=cross, node distance = \rightdist] (sum_5_R) {};
    \node [sum, above of=cross, node distance = \vertdistplus] (sum_6_R) {+};
    \node [block_norm, above of=sum_6_R, node distance = \vertdistplus] (norm2_R) {Normalization};
    \node [coordinate, left of=cross, node distance = 1.5cm] (cross_2) {Norm};
        \node [cross_line, above of=norm2_R, node distance = 0.8*\vertdist] (sum_7_R) {};
    \node [block_FF, above of=sum_7_R, node distance = \vertdist] (FF_R) {Feedforward};
    \node [coordinate, right of=FF_R, node distance = \rightdist] (sum_8_R) {};
    \node [sum, above of=FF_R, node distance = \vertdistplus] (sum_9_R) {\small{+}};
    \node [block_norm, above of=sum_9_R, node distance = \vertdistplus] (norm3_R_P) {Normalization};
    \node [coordinate, left of=norm3_R_P, node distance = 3cm] (output1_L_P) {};
    %Left Net
    \draw [-] (sum_1) -| (sum_2);
    \draw [->] (sum_2) |- (sum_3);
    \draw [->] (input) -- node {$Q^{t-1}$} (self);
\draw [->] (self) -- (sum_3);
    \draw [->] (sum_3) -- (norm);
    \draw [-] (sum_4) -| (sum_5);
    \draw [->] (sum_5) |- (sum_6);
    \draw [->] (norm) -- (FF);
    \draw [->] (FF) -- (sum_6);
    \draw [->] (sum_6) -- (norm2);
    \draw [-] (norm2) -- (cross_1);
    \draw [-] (cross_1) -| (cross_2);
    \draw [->] (cross_2) -- (cross);
        \draw [-] (cross_1) -- (output1_L_P);
    
    
    %Right net
        \draw [-] (sum_1_R) -| (sum_2_R);
    \draw [->] (sum_2_R) |- (sum_3_R);
    \draw [->] (P) -- node {$P^{t-1}$}(self_R);
\draw [->] (self_R) -- (sum_3_R);
    \draw [->] (sum_3_R) -- (norm_R);
    \draw [-] (sum_4_R) -| (sum_5_R);
    \draw [->] (sum_5_R) |- (sum_6_R);
    \draw [->] (norm_R) -- (cross);
    \draw [->] (cross) -- (sum_6_R);
    \draw [->] (sum_6_R) -- (norm2_R);
    \draw [->] (norm2_R) -- (FF_R);
    \draw [->] (FF_R) -- (sum_9_R);
    \draw [->] (sum_9_R) -- (norm3_R_P);
        \draw [-] (sum_7_R) -| (sum_8_R);
    \draw [->] (sum_8_R) |- (sum_9_R);
        
        
        %%%%%%%%%LAYER REDUCTION
        
    \node [coordinate, left of=input, node distance=6.5cm] (input_LR){};
    \node [coordinate, above of=input_LR, node distance=.6cm](sum_1){};
    \node [block, above of=sum_1, align=center, text width=2cm, node distance=0.6cm] (self) {Decoupled Attention + Position Encoder};
    \node [cross_line, above of=self, node distance=1.8*\vertdist] (sum_4) {};
    \node [block_FF, above of=sum_4, node distance=1*\vertdist] (FF_R1) {Feedforward};
    \node [coordinate, right of=FF_R1, node distance =\rightdist] (sum_5) {};
    \node [sum, above of=FF_R1, node distance = \vertdistplus] (sum_6) {\small{+}};
    \node [block_norm, above of=sum_6, node distance = \vertdistplus] (norm2) {Normalization};
    \node [cross_line, above of=norm2] (cross_1) {};
    %Right net
    \node [coordinate, right of = input_LR, node distance = 3 cm, name = P] {P};
    \node [coordinate, right of =P, node distance=\FABIRrightdist](Line_layer_red){};
    \node [coordinate, above of=P, node distance=0.6cm](sum_1_R){};
    \node [block, above of=sum_1_R, text width=2cm, align=center, node distance=.6cm] (self_R) {Decoupled Attention + Position Encoder};
    \node [cross_line, above of=self_R, node distance=1.8*\vertdist] (sum_4_R) {};
    \node [block_cross, above of=sum_4_R, node distance =\vertdist] (cross) {$\mathrm{att_{cross}}$};
    \node [coordinate, right of=cross, node distance = \rightdist] (sum_5_R) {};
    \node [sum, above of=cross, node distance = \vertdistplus] (sum_6_R) {\small{+}};
    \node [block_norm, above of=sum_6_R, node distance = \vertdistplus] (norm2_R) {Normalization};
    \node [coordinate, left of=cross, node distance = \rightdist] (cross_2) {};
        \node [cross_line, above of=norm2_R, node distance = 0.8*\vertdist] (sum_7_R) {};
    \node [block_FF, above of=sum_7_R, node distance = \vertdist] (FF_R) {Feedforward};
    \node [coordinate, right of=FF_R, node distance = \rightdist] (sum_8_R) {};
    \node [sum, above of=FF_R, node distance = \vertdistplus] (sum_9_R) {\small{+}};
    \node [block_norm, above of=sum_9_R,node distance = \vertdistplus] (norm3_R) {Normalization};
    \node [block_MR, above of=norm3_R, node distance = 1.9*\vertdist, text width=2cm, align=center] (MR_R) {Matrix Reduction};
    \node [coordinate, right of=MR_R, node distance=1.5cm](ref_MR_R1){};
    \node [sum, above of=MR_R, node distance=1.3*\vertdistplus](sum_MR_R1){\small{+}};
    \node [coordinate, left of=norm3_R, node distance = 3.0cm] (output1_L) {};
    \node [block_MR, left of=MR_R, node distance = 3.0cm, align=center, text width=2cm] (MR) {Matrix Reduction};
    \node [coordinate, right of=MR, node distance=1.5cm](ref_MR_1){};
    \node [sum, above of=MR, node distance = 1.3*\vertdistplus](sum_MR_1){\small{+}};
    \node [coordinate, above of=sum_MR_1, node distance=1.0cm](output){};
    \node [coordinate, above of=sum_MR_R1, node distance=1.0cm](output_R){};
\node [coordinate, right of =output_R, node distance=\FABIRrightdist](Line_layer_red_out){};
    %Left Net
    \draw [->] (input_LR) -- node {$\Omega_{Q}$} (self);
\draw [->] (self) --node{$\Omega_Q'$} (FF_R1);
    \draw [-] (sum_4) -| (sum_5);
    \draw [->] (sum_5) |- (sum_6);
    \draw [->] (FF_R1) -- (sum_6);
    \draw [->] (sum_6) -- (norm2);
    \draw [-] (norm2) -- (cross_1);
    \draw [-] (cross_1) -| (cross_2);
    \draw [->] (cross_2) -- (cross);
        \draw [->] (cross_1) -- (MR);
    \draw [->] (MR) -- (sum_MR_1);
        \draw [-] (self) -| node[below=.1em]{$E_Q$}(ref_MR_1);
        \draw [->] (ref_MR_1) |- (sum_MR_1);
    %\draw [->] (output1_L) --node {$Q^{0}$} (output2_L);
            \draw [->] (sum_MR_1) --node {$Q^0$} (output);
    
    %Right net
    \draw [->] (P) -- node {$\Omega_P$}(self_R);
    \draw [->] (self_R) -- node{$\Omega_P'$}(cross);
    \draw [-] (sum_4_R) -| (sum_5_R);
    \draw [->] (sum_5_R) |- (sum_6_R);
    \draw [->] (cross) -- (sum_6_R);
    \draw [->] (sum_6_R) -- (norm2_R);
    \draw [->] (norm2_R) -- (FF_R);
    \draw [->] (FF_R) -- (sum_9_R);
    \draw [->] (sum_9_R) -- (norm3_R);
        \draw [-] (sum_7_R) -| (sum_8_R);
    \draw [->] (sum_8_R) |- (sum_9_R);
    \draw [->] (norm3_R) -- (MR_R);
    \draw [->] (MR_R) -- (sum_MR_R1);
        \draw [-] (self_R) -| node[below=.1em]{$E_P$}(ref_MR_R1);
        \draw [->] (ref_MR_R1) |- (sum_MR_R1);
        \draw [->] (sum_MR_R1) -- node{$P^{0}$}(output_R);
        
            \draw [-, dashed, line width=.05cm] (Line_layer_red) -- (Line_layer_red_out);    



%%%%%%%%%%%%%%% FABIR
    \node [coordinate, left of=input_LR, node distance=3.5cm] (input_FABIR){};
     \node [coordinate, right of=input_FABIR, node distance=\FABIRrightdist] (input_Line){};
    \node [white_block, above of=input_FABIR, node distance=1.0cm,  text width=3cm, align=center ] (tokenizer){Tokenizer};
    \node [white_block, above of=tokenizer, node distance=0.7cm, text width=3cm, align=center ] (embedding){Word/Char Embedding};
    \node [white_block, above of=embedding, node distance=1.4cm, text width=3cm, align=center ] (layer_red){Reduction Layer +  Position Encoder};
    \node [white_block, above of=layer_red, node distance=1.2cm, text width=3cm, align=center ] (layer_1){Processing Layer};
    \node [white_block, above of=layer_1, node distance=1.1cm, text width=3cm, align=center ] (layer_2){Processing Layer};
    \node [white_block, above of=layer_2, node distance=1.1cm, text width=3cm, align=center ] (layer_3){Processing Layer};
    \node [white_block, above of=layer_3, node distance=1.1cm, text width=3cm, align=center ] (ans_sel){Answer Selector};
    \node [coordinate, above of=ans_sel, node distance=1.1cm] (output_FABIR){};
     \node [coordinate, right of=output_FABIR, node distance=\FABIRrightdist] (out_line){};
        \draw [->] (input_FABIR) -| node[pos=0.7]{$\mathcal{P}$, $\mathcal{Q}$}(tokenizer);
        \draw [->] (embedding) -- node[pos=0.5, right=-1.37cm]{$\Omega_{P}$, $\Omega_{Q}$ \;\; $d_{input}$}(layer_red);
        \draw [->] (layer_red) -- node[pos=0.5, right=-1.22cm]{$P_0$, $Q_0$ \;\; $d_{model}$}(layer_1);
        \draw [->] (layer_1) -- node[pos=0.5, right=-1.22cm]{$P_1$, $Q_1$ \;\; $d_{model}$}(layer_2);
        \draw [->] (layer_2) -- node[pos=0.5, right=-1.22cm]{$P_2$, $Q_2$ \;\; $d_{model}$}(layer_3);
        \draw [->] (layer_3) -- node[pos=0.5, right=-1.22cm]{$P_3$, $Q_3$ \;\; $d_{model}$}(ans_sel);
        \draw [->] (ans_sel) -- node[pos=0.5]{$\hat y_1$, $\hat y_2$}(output_FABIR);
            \node [above of=output_FABIR, node distance = .5cm](txt) {\LARGE{FABIR}};
            \node [right of=txt, node distance = 5cm](txt) {\LARGE{Reduction Layer}};
            \node [right of=txt, node distance = 6.5cm](txt) {\LARGE{Processing Layer}};
        \draw [-, dashed, line width=.05cm] (input_Line) -- (out_line);
        
        
%%% OUTPUTS
    \node [coordinate, right of=output_R, node distance = 3.5cm] (output2_L) {};
    \draw [->] (output1_L_P) --node [pos=0.75]{$Q^{t}$} (output2_L);
    \node [coordinate, right of=output2_L, node distance = 3cm] (output_R) {};
        \draw [->] (norm3_R_P) --node[pos=0.73] {$P^{t}$} (output_R);
\end{tikzpicture}

==> par_len.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}[scale=.9]

\begin{axis}[
%title={F1-Score against Passage Length},
xlabel={Passage Length},
width=9.5cm,
height=4.0cm,
ylabel={F1-Score (\%)},
xmin=-0.3, xmax=6.3,
ymin=55, ymax=90,
xtick={0,1,2,3,4,5,6},
xticklabels={60,100,140,180,220,260,260+},
tick align=outside,
xticklabel style = {rotate=0},
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend cell align={left},
legend style={draw=white!80.0!black},
legend entries={{FABIR},{BiDAF}},
legend pos=south east
]
\addlegendimage{mark=diamond*, violet}
\addlegendimage{mark=*, orange}
\addplot [semithick, violet, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0 73.8806962898475
1 77.4428638839503
2 77.6337618535844
3 77.8934405177054
4 78.2595008779401
5 79.4213473163261
6 75.9936677862175
};
\addplot [semithick, violet]
table {%
0 73.8806962898475
1 77.4428638839503
2 77.6337618535844
3 77.8934405177054
4 78.2595008779401
5 79.4213473163261
6 75.9936677862175
};
\addplot [semithick, orange, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 70.8261035064209
1 77.7064335633814
2 76.662242838158
3 77.4687840919546
4 78.0171021587814
5 78.5544568796706
6 75.9194274982013
};
\addplot [semithick, orange]
table {%
0 70.8261035064209
1 77.7064335633814
2 76.662242838158
3 77.4687840919546
4 78.0171021587814
5 78.5544568796706
6 75.9194274982013
};
\end{axis}

\end{tikzpicture}

==> part-ways-att.tex <==
\tikzstyle{block} = [draw, fill=green!10, rectangle, 
    minimum height=1.5em, minimum width=6em]
\tikzstyle{block_encoder} = [draw, fill=black!10, rectangle, 
    minimum height=1.5em, minimum width=6em]
\tikzstyle{block_norm} = [draw, fill=orange!10, rectangle, 
    minimum height=1.5em, minimum width=4em]
\tikzstyle{block_FF} = [draw, fill=red!20, rectangle, 
    minimum height=1.5em, minimum width=4em]
\tikzstyle{block_cross} = [draw, fill=blue!20, rectangle, 
    minimum height=1.5em, minimum width=4em]
\tikzstyle{sum} = [draw, fill=black!0, circle, inner sep=0pt, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{cross_line} = [draw, fill=black!100, circle, inner sep=0pt, minimum width=0.1cm, node distance=1cm]
\begin{tikzpicture}[auto, node distance=.7cm,>=latex']
 \fontsize{9.5pt}{9.5pt}\selectfont
%Left net
    \node [coordinate, name=input] {U};
    \node [cross_line, above of=input, node distance = 2.2cm](split_part){};
    \node [sum, left of=split_part, node distance = 1.5cm](encoder-orig){\small{+}};
    \node [block_encoder, below of=encoder-orig, node distance = 1.0cm,text width=5em, align=center](encoder-block){Position Encoder $d_{input}$};
    \node [cross_line, above of=encoder-orig, node distance = 0.3cm](split_part2){};
    \node [block, above of=split_part2, node distance = 1.2cm](att_block){$\mathrm{att}_{conv}$};
    
    \node [sum, above of=att_block](sum_1){\small{+}};
    \node [block_norm, above of=sum_1] (norm1) {Normalization};
    \node [coordinate, above of=norm1, node distance = 1.2cm](output_emb){};
    \node [coordinate, right of=att_block, node distance = 1.5cm](ref3){};
    \node [cross_line, above of=split_part, node distance = 0.6cm](guide_V){};
    
    \node [block, right of=att_block, node distance=3.0cm](att_block2){$\mathrm{att}_{conv}$};
    
    \node [sum, above of=att_block2](sum_2){\small{+}};
    \node [block_norm, above of=sum_2] (norm2) {Normalization};
    \node [coordinate, above of=norm2, node distance = 1.2cm](output_enc){};
    \node [cross_line, below of=att_block2, node distance=0.9cm](ref1){};
    \node [block_encoder, right of=encoder-block, node distance=3.8cm, text width=5em, align=center] (encoder-red) {Position Encoder $d_{model}$};
    \node [cross_line, above of=encoder-red, node distance=1.6cm](ref2){};
    \node [coordinate, right of=att_block2, node distance = 1.5cm](ref4){};
    
    
    \draw [->] (input) |- node [pos=0]{$\Omega$}(encoder-orig);
    \draw [->] (ref3) |- (sum_1);
        \draw [->] (sum_1) -- (norm1);
        \draw [->] (norm1) -- node[pos=0.6]{$\Omega'$} (output_emb);
    \draw [->] (att_block) -- (sum_1);
\draw[->]  (guide_V)-| node [pos=0.64]{$V$} ([xshift=.8cm]att_block.south);
\draw [-] (split_part) -- (guide_V);
\draw [-] (encoder-orig) -- (split_part2);
\draw [-] (guide_V) -- (ref3);
\draw[->]  (split_part2)-| node [pos=0.75]{$U$} ([xshift=-.8cm]att_block.south);
\draw[->]  (split_part2)-| node [pos=0.74]{$K$} ([xshift=0cm]att_block.south);
\draw[->] (encoder-block)-- (encoder-orig);

\draw[->] (ref1)-| node [pos=0.65]{$U$} ([xshift=-.8cm]att_block2.south);
\draw[->] (split_part2)-| node [pos=0.77]{$K$} ([xshift=0cm]att_block2.south);
\draw [-] (encoder-red) -- (ref2);
\draw[->] (ref2)-| node [pos=0.62]{$V$} ([xshift=+.8cm]att_block2.south);
\draw[-] (ref2)-| (ref4);
\draw[->] (att_block2) -- (sum_2);
\draw[->] (ref4) |- (sum_2);
\draw [->] (sum_2) -- (norm2);
\draw [->] (norm2) -- node[pos=0.6]{$E$} (output_enc);
\node [coordinate, above of=att_block, node distance=0.95cm](msg_up){};
 \node [left of=msg_up, node distance = 0.9cm, text width=2cm](txt) {\small{Shared $W_U$ and $W_K$}};
    \node [coordinate,left of=att_block, node distance=1.3cm](p1){};
    \node [coordinate,above of=att_block, node distance=.5cm](p2){};
    \node [coordinate,right of=att_block2, node distance=1.3cm](p3){};
    \node [coordinate,below of=att_block2, node distance=.5cm](p4){};
    \draw [-, dashed] (p1) |- (p2);
    \draw [-, dashed] (p2) -| (p3);
    \draw [-, dashed] (p3) |- (p4);
    \draw [-, dashed] (p4) -| (p1);
    
  \node [right of=norm1, node distance = 2.0cm](txt_1){};
 \node [above of=txt_1, node distance = 1.0cm, text width=3cm](txt) {\Large{Decoupled Attention}}; 
    \node [coordinate,above of=norm2, node distance=.5cm](p5){};
    \node [coordinate,right of=norm2, node distance=2.5cm](p6){};
    \node [coordinate,above of=input, node distance=0.4cm](p7){};
    \node [coordinate,left of=encoder-block, node distance=2.3cm](p8){};
    \draw [-, dashed] (p5) -| (p6);
    \draw [-, dashed] (p6) |- (p7);
    \draw [-, dashed] (p7) -| (p8);
    \draw [-, dashed] (p8) |- (p5);
    
    
\end{tikzpicture}


==> q_len.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}[scale=.9]

\begin{axis}[
%title={F1-Score against Question Length},
xlabel={Question Length},
width=9.5cm,
height=4.0cm,
xmin=-0.2, xmax=4.2,
ymin=55, ymax=90,
xtick={0,1,2,3,4},
ylabel={F1-Score (\%)},
xticklabels={7,11,15,19,19+},
xticklabel style = {rotate=0},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={white!69.019607843137251!black},
ymajorgrids,
y grid style={white!69.019607843137251!black},
legend cell align={left},
legend style={draw=white!80.0!black},
legend entries={{FABIR},{BiDAF}},
legend pos=south east
]
\addlegendimage{mark=diamond*, violet}
\addlegendimage{mark=*, orange}
\addplot [semithick, violet, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0 78.2214313598784
1 77.8170469833055
2 77.6536057514549
3 76.1360947639036
4 76.9344496499669
};
\addplot [semithick, violet]
table {%
0 78.2214313598784
1 77.8170469833055
2 77.6536057514549
3 76.1360947639036
4 76.9344496499669
};
\addplot [semithick, orange, mark=*, mark size=2, mark options={solid}, only marks]
table {%
0 76.3724855804995
1 76.6935700696069
2 77.3841048117413
3 77.5611838954533
4 78.433931811787
};
\addplot [semithick, orange]
table {%
0 76.3724855804995
1 76.6935700696069
2 77.3841048117413
3 77.5611838954533
4 78.433931811787
};

\end{axis}

\end{tikzpicture}

==> q_type.tex <==
% This file was created by matplotlib2tikz v0.6.14.
\begin{tikzpicture}[scale=.9]

\begin{axis}[
%title={F1-Score against Question Type},
xmin=-0.71, xmax=11.06,
ymin=55, ymax=90,
width=9.5cm,
height=4.0cm,
ylabel={F1-Score (\%)},
xtick={0.175,1.175,2.175,3.175,4.175,5.175,6.175,7.175,8.175,9.175,10.175},
xticklabels={what,which,who,h-many,h-much,h-long,how,when,where,why,other},
tick align=outside,
xticklabel style = {rotate=90},
tick pos=left,
x grid style={white!69.019607843137251!black},
y grid style={white!69.019607843137251!black},
ymajorgrids,
legend style={draw=white!80.0!black},
legend cell align={left},
legend pos=south west,
legend entries={{FABIR},{BiDAF}}
]
\addlegendimage{only marks, mark=square*, violet}
\addlegendimage{only marks, mark=square*, orange}
\draw[fill=violet,draw opacity=0] (axis cs:-0.175,0) rectangle (axis cs:0.175,75.4161350587143);
\draw[fill=violet,draw opacity=0] (axis cs:0.825,0) rectangle (axis cs:1.175,78.877619335507);
\draw[fill=violet,draw opacity=0] (axis cs:1.825,0) rectangle (axis cs:2.175,81.9361505866093);
\draw[fill=violet,draw opacity=0] (axis cs:2.825,0) rectangle (axis cs:3.175,86.4603350146482);
\draw[fill=violet,draw opacity=0] (axis cs:3.825,0) rectangle (axis cs:4.175,79.7459661550571);
\draw[fill=violet,draw opacity=0] (axis cs:4.825,0) rectangle (axis cs:5.175,87.9159302236225);
\draw[fill=violet,draw opacity=0] (axis cs:5.825,0) rectangle (axis cs:6.175,67.3460362673039);
\draw[fill=violet,draw opacity=0] (axis cs:6.825,0) rectangle (axis cs:7.175,88.9908242669437);
\draw[fill=violet,draw opacity=0] (axis cs:7.825,0) rectangle (axis cs:8.175,76.3114379227722);
\draw[fill=violet,draw opacity=0] (axis cs:8.825,0) rectangle (axis cs:9.175,68.0391203927265);
\draw[fill=violet,draw opacity=0] (axis cs:9.825,0) rectangle (axis cs:10.175,64.5917883286304);
\draw[fill=orange,draw opacity=0] (axis cs:0.175,0) rectangle (axis cs:0.525,75.0649437981982);
\draw[fill=orange,draw opacity=0] (axis cs:1.175,0) rectangle (axis cs:1.525,77.7551208492504);
\draw[fill=orange,draw opacity=0] (axis cs:2.175,0) rectangle (axis cs:2.525,80.8563146155239);
\draw[fill=orange,draw opacity=0] (axis cs:3.175,0) rectangle (axis cs:3.525,86.246119517685);
\draw[fill=orange,draw opacity=0] (axis cs:4.175,0) rectangle (axis cs:4.525,78.4784299394689);
\draw[fill=orange,draw opacity=0] (axis cs:5.175,0) rectangle (axis cs:5.525,84.897918995085);
\draw[fill=orange,draw opacity=0] (axis cs:6.175,0) rectangle (axis cs:6.525,64.9525557546168);
\draw[fill=orange,draw opacity=0] (axis cs:7.175,0) rectangle (axis cs:7.525,89.7150384949179);
\draw[fill=orange,draw opacity=0] (axis cs:8.175,0) rectangle (axis cs:8.525,75.2185234271493);
\draw[fill=orange,draw opacity=0] (axis cs:9.175,0) rectangle (axis cs:9.525,65.8488894220867);
\draw[fill=orange,draw opacity=0] (axis cs:10.175,0) rectangle (axis cs:10.525,58.7057009210132);
\end{axis}

\end{tikzpicture}
